PeerNets: Exploiting Peer Wisdom Against Adversarial Attacks

Deep learning systems have become ubiquitous in many aspects of our lives. Unfortunately, it has been shown that such systems are vulnerable to adversarial attacks, making them prone to potential unlawful uses. Designing deep neural networks that are robust to adversarial attacks is a fundamental step in making such systems safer and deployable in a broader variety of applications (e.g. autonomous driving), but more importantly is a necessary step to design novel and more advanced architectures built on new computational paradigms rather than marginally building on the existing ones. In this paper we introduce PeerNets, a novel family of convolutional networks alternating classical Euclidean convolutions with graph convolutions to harness information from a graph of peer samples. This results in a form of non-local forward propagation in the model, where latent features are conditioned on the global structure induced by the graph, that is up to 3 times more robust to a variety of white- and black-box adversarial attacks compared to conventional architectures with almost no drop in accuracy.

==> images/cifar_10.tex <==
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

%\pgfplotsset{grid style={dashed,gray}}
\begin{axis}[
name=ax1,
at={(0\figurewidth,0\figureheight)},
xlabel={$\rho$},
ylabel={Fooling rate [\%]},
xmin=0.0, xmax=0.1,
ymin=0.0, ymax=100.0,
width=0.45\figurewidth,
height=\figureheight,
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0.0, 0.02, 0.04, 0.06, 0.08, 0.1},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
%    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
legend columns=-1,
legend style={at={(0.1,-0.35)}, anchor=north west, font=\tiny, column sep=1ex},%, 
%draw=none, fill=color0},
legend cell align={left},
legend entries={{ResNet-32},{PR-ResNet-32 50/10},{PR-ResNet-32 v2 50/10}}
]      

\addplot [line width=1.0pt, red]
table {%
0.00 0.00
%0.02
0.04 44.42
%0.06 
0.08 73.14
0.10 77.34
};
%\addplot [line width=1.0pt, cyan]
%table {%
%0.00 0.00
%0.02  
%0.04 7.98
%0.06 
%0.08 14.08
%0.10 28.80
%};
\addplot [line width=1.0pt, green]
table {%
0.00 0.00
%0.02
0.04 7.13
%0.06 
0.08 12.99
0.10 28.31
};
\addplot [line width=1.0pt, blue]
table {%
0.00 0.00
%0.02
0.04 11.05
%0.06 
0.08 22.20
0.10 38.14
};

\legend{}


\end{axis}

\begin{axis}[
at={(0.5\figurewidth,0\figureheight)},
xlabel={$\rho$},
ylabel={Accuracy [\%]},
xmin=0.00, xmax=0.1,
ymin=0.0, ymax=100.0,
width=0.45\figurewidth,
height=\figureheight,
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.00, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0.00, 0.02, 0.04, 0.06, 0.08, 0.1},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
] 


\addplot [line width=1.0pt, red]
table {%
0.00 92.73
%0.02
0.04 55.27
%0.06 
0.08 26.84
0.10 22.74
};
%\addplot [dashed, line width=1.0pt, red]
%table {%
%0.00 92.73
%0.02
%0.04 92.73
%0.06 
%0.08 92.73
%0.10 92.73
%};
%\addplot [line width=1.0pt, cyan]
%table {%
%0.00 88.18
%0.02  
%0.04 86.27
%0.06 
%0.08 82.43
%0.10 69.33
%};
%\addplot [dashed, line width=1.0pt, green]
%table {%
%0.00 88.18
%0.02  
%0.04 88.18
%0.06 
%0.08 88.18
%0.10 88.18
%};
\addplot [line width=1.0pt, green]
table {%
0.00 89.30
%0.02
0.04 87.27
%0.06 
0.08 83.32
0.10 70.01
};
%\addplot [dashed, line width=1.0pt, cyan]
%table {%
%0.00 89.30
%0.02
%0.04 89.30
%0.06 
%0.08 89.30
%0.10 89.30
%};

\addplot [line width=1.0pt, blue]
table {%
0.00 90.72
%0.02
0.04 85.26
%0.06 
0.08 75.46
0.10 60.75
};

\end{axis}
\end{tikzpicture}  


==> images/cifar_100.tex <==
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

%\pgfplotsset{grid style={dashed,gray}}
\begin{axis}[
name=ax1,
at={(0\figurewidth,0\figureheight)},
xlabel={$\rho$},
ylabel={Fooling rate [\%]},
xmin=0.0, xmax=0.06,
ymin=0.0, ymax=100.0,
width=0.45\figurewidth,
height=\figureheight,
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.0, 0.02, 0.04, 0.06},
xticklabels={0.0, 0.02, 0.04, 0.06},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
scaled x ticks=false,
scaled y ticks=false,
%xmode=log,
log ticks with fixed point,
%    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
legend columns=-1,
legend style={at={(0.05,-0.35)}, anchor=north west, font=\tiny, column sep=1ex},%, 
%draw=none, fill=color0},
legend cell align={left},
legend entries={{ResNet-110},{PR-ResNet-110 500/5},{PR-ResNet-110 v2 500/5}}
]     

\addplot [line width=1.0pt, red]
table {%
0.00 0.00
0.02 49.78
0.04 77.64
0.06 86.56
%0.08 88.73
};
\addplot [line width=1.0pt, green]
table {%
0.00 0.00
0.02 23.65
0.04 38.59
0.06 49.54
%0.08
};
\addplot [line width=1.0pt, blue]
table {%
0.00 0.00
0.02 22.84
0.04 35.01
0.06 59.76 
%0.08 
};

\legend{}


\end{axis}

\begin{axis}[
at={(0.5\figurewidth,0\figureheight)},
xlabel={$\rho$},
ylabel={Accuracy [\%]},
xmin=0.0, xmax=0.06,
ymin=0.0, ymax=100.0,
width=0.45\figurewidth,
height=\figureheight,
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.0, 0.02, 0.04, 0.06},
xticklabels={0.0, 0.02, 0.04, 0.06},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
scaled x ticks=false,
scaled y ticks=false,
%xmode=log,
log ticks with fixed point,
] 


\addplot [line width=1.0pt, red]
table {%
0.00 71.63
0.02 45.49
0.04 20.99
0.06 12.74
%0.08 10.61
};
%\addplot [dashed, line width=1.0pt, red]
%table {%
%0.00 71.63
%0.02 71.63
%0.04 71.63
%0.06 71.63
%0.08 71.63
%};
\addplot [line width=1.0pt, green]
table {%
0.00 66.40
0.02 61.47 
0.04 52.61
0.06 44.64
%0.08 
};
%\addplot [dashed, line width=1.0pt, green]
%table {%
%0.00 66.40
%0.02 66.40
%0.04 66.40
%0.06 66.40
%0.08 66.40
%};
\addplot [line width=1.0pt, blue]
table {%
0.00 70.66
0.02 63.71 
0.04 56.40
0.06 36.74
%0.08 
};
%\addplot [dashed, line width=1.0pt, cyan]
%table {%
%0.00 70.66
%0.02 70.66
%0.04 70.66
%0.06 70.66 
%0.08 70.66
%};

\end{axis}
\end{tikzpicture}  


==> images/cifar_100_fool.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={$\rho$},
ylabel={Fooling rate [\%]},
xmin=0.00, xmax=0.06,
ymin=0.0, ymax=100.0,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.00, 0.02, 0.04, 0.06},
xticklabels={0.00, 0.02, 0.04, 0.06},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
legend style={at={(0.05,0.95)}, anchor=north west, font=\tiny},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{ResNet-110},{PR-ResNet-110 1/5},{PR-ResNet-110 v2 1/5}}
]
%
% Lenet-5 - red
% GReg-Lenet-5 - green
% 
%
\addplot [line width=1.0pt, red]
table {%
0.00 0.00
0.02 49.78
0.04 77.64
0.06 86.56
%0.08 88.73
};
\addplot [line width=1.0pt, green]
table {%
0.00 0.00
0.02 23.65
0.04 38.59
%0.06 
%0.08
};
\addplot [line width=1.0pt, cyan]
table {%
0.00 0.00
0.02 22.84
0.04 35.01
0.06 59.76 
%0.08
};
\end{axis}

\end{tikzpicture}

==> images/cifar_100_perf.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={$\rho$},
ylabel={Accuracy [\%]},
xmin=0.0, xmax=0.06,
ymin=0.0, ymax=100.0,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.0, 0.02, 0.04, 0.06},
xticklabels={0.0, 0.02, 0.04, 0.06},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
legend style={at={(0.05,0.05)}, anchor=south west, font=\tiny},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{ResNet-110},{PR-ResNet-110 1/5},{PR-ResNet-110 v2 1/5}}
]
%
% Lenet-5 - red
% GReg-Lenet-5 - green
% 
%
\addplot [line width=1.0pt, red]
table {%
0.00 71.63
0.02 45.49
0.04 20.99
0.06 12.74
%0.08 10.61
};
%\addplot [dashed, line width=1.0pt, red]
%table {%
%0.00 71.63
%0.02 71.63
%0.04 71.63
%0.06 71.63
%0.08 71.63
%};
\addplot [line width=1.0pt, green]
table {%
0.00 66.40
0.02 61.47 
0.04 52.61
0.06 
%0.08 
};
%\addplot [dashed, line width=1.0pt, green]
%table {%
%0.00 66.40
%0.02 66.40
%0.04 66.40
%0.06 66.40
%0.08 66.40
%};
\addplot [line width=1.0pt, cyan]
table {%
0.00 70.66
0.02 63.71 
0.04 56.40
0.06 36.74
%0.08 
};
%\addplot [dashed, line width=1.0pt, cyan]
%table {%
%0.00 70.66
%0.02 70.66
%0.04 70.66
%0.06 70.66 
%0.08 70.66
%};
\end{axis}

\end{tikzpicture}

==> images/cifar_10_fool.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={$\rho$},
ylabel={Fooling rate [\%]},
xmin=0.00, xmax=0.1,
ymin=0.0, ymax=100.0,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.00, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0.00, 0.02, 0.04, 0.06, 0.08, 0.1},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
legend style={at={(0.05,0.95)}, anchor=north west, font=\tiny},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{ResNet-32},{PR-ResNet-32 50/1}, {PR-ResNet-32 50/10}}
]
%
% Lenet-5 - red
% GReg-Lenet-5 - green
% 
%
\addplot [line width=1.0pt, red]
table {%
0.00 0.00
%0.02
0.04 44.42
%0.06 
0.08 73.14
0.10 77.34
};
\addplot [line width=1.0pt, green]
table {%
0.00 0.00
%0.02  
0.04 7.98
%0.06 
0.08 14.08
0.10 28.80
};
\addplot [line width=1.0pt, cyan]
table {%
0.00 0.00
%0.02
0.04 7.13
%0.06 
0.08 12.99
0.10 28.31
};
\end{axis}

\end{tikzpicture}

==> images/cifar_10_perf.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={$\rho$},
ylabel={Accuracy [\%]},
xmin=0.0, xmax=0.1,
ymin=0.0, ymax=100.0,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0.0, 0.02, 0.04, 0.06, 0.08, 0.1},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
%    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
%legend columns=-1,
legend style={at={(-0.5,-0.3)}, anchor=north west, font=\tiny}, %column sep=1ex},%, 
%draw=none, fill=color0},
legend cell align={left},
legend entries={{ResNet-32},{PR-ResNet-32 50/1},{PR-ResNet-32 50/10}}
]
%
% Lenet-5 - red
% GReg-Lenet-5 - green
% 
%
\addplot [line width=1.0pt, red]
table {%
0.00 92.73
%0.02
0.04 55.27
%0.06 
0.08 26.84
0.10 22.74
};
%\addplot [dashed, line width=1.0pt, red]
%table {%
%0.00 92.73
%0.02
%0.04 92.73
%0.06 
%0.08 92.73
%0.10 92.73
%};
\addplot [line width=1.0pt, green]
table {%
0.00 88.18
%0.02  
0.04 86.27
%0.06 
0.08 82.43
0.10 69.33
};
%\addplot [dashed, line width=1.0pt, green]
%table {%
%0.00 88.18
%0.02  
%0.04 88.18
%0.06 
%0.08 88.18
%0.10 88.18
%};
\addplot [line width=1.0pt, cyan]
table {%
0.00 89.30
%0.02
0.04 87.27
%0.06 
0.08 83.32
0.10 70.01
};
%\addplot [dashed, line width=1.0pt, cyan]
%table {%
%0.00 89.30
%0.02
%0.04 89.30
%0.06 
%0.08 89.30
%0.10 89.30
%};
\end{axis}

\end{tikzpicture}

==> images/mnist.tex <==
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

%\pgfplotsset{grid style={dashed,gray}}
\begin{axis}[
name=ax1,
at={(0\figurewidth,0\figureheight)},
xlabel={$\rho$},
ylabel={Fooling rate [\%]},
xmin=0.2, xmax=1.0,
ymin=0.0, ymax=100.0,
width=0.45\figurewidth,
height=\figureheight,
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
xticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
%    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
legend columns=-1,
legend style={at={(0.6,-0.3)}, anchor=north west, font=\tiny, column sep=1ex},%, 
%draw=none, fill=color0},
legend cell align={left},
legend entries={{LeNet-5},{PR-LeNet-5}}
]      


\addplot [line width=1.0pt, red]
table {%
0.2 7.1 
0.4 65.97
0.6 85.93
0.8 92.16
1.0 91.72
};
\addplot [line width=1.0pt, green]
table {%
0.2 4.56
0.4 5.97
0.6 11.67
0.8 46.43
1.0 50.09
};

\legend{}


\end{axis}

\begin{axis}[
at={(0.5\figurewidth,0\figureheight)},
xlabel={$\rho$},
ylabel={Accuracy [\%]},
xmin=0.2, xmax=1.0,
ymin=0.0, ymax=100.0,
width=0.45\figurewidth,
height=\figureheight,
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
xticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
] 


\addplot [line width=1.0pt, red]
table {%
0.2 92.68
0.4 33.87
0.6 14.11
0.8 7.88
1.0 8.24
};
%\addplot [dashed, line width=1.0pt, red]
%table {%
%0.2 98.59
%0.4 98.59
%0.6 98.59
%0.8 98.59
%1.0 98.59
%};
\addplot [line width=1.0pt, green]
table {%
0.2 94.78
0.4 93.34
0.6 87.67
0.8 53.24
1.0 46.43
};
%\addplot [dashed, line width=1.0pt, green]
%table {%
%0.2 98.23
%0.4 98.23
%0.6 98.23
%0.8 98.23
%1.0 98.23
%};
\end{axis}
\end{tikzpicture}  


==> images/mnist_fool.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={$\rho$},
ylabel={Fooling rate [\%]},
xmin=0.2, xmax=1.0,
ymin=0.0, ymax=100.0,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
xticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
legend style={at={(0.05,0.95)}, anchor=north west, font=\tiny},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{LeNet-5},{PR-LeNet-5}}
]
%
% Lenet-5 - red
% GReg-Lenet-5 - green
% 
%
\addplot [line width=1.0pt, red]
table {%
0.2 7.1 
0.4 65.97
0.6 85.93
0.8 92.16
1.0 91.72
};
\addplot [line width=1.0pt, green]
table {%
0.2 4.56
0.4 5.97
0.6 11.67
0.8 46.43
1.0 50.09
};
\end{axis}

\end{tikzpicture}

==> images/mnist_perf.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={$\rho$},
ylabel={Accuracy [\%]},
xmin=0.2, xmax=1.0,
ymin=0.0, ymax=100.0,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
xtick={0.2, 0.4, 0.6, 0.8, 1.0},
xticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
ytick={0.0, 20.0, 40.0, 60.0, 80.0, 100.00},
%xmode=log,
log ticks with fixed point,
legend style={at={(0.05,0.05)}, anchor=south west, font=\tiny},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{LeNet-5},{PR-LeNet-5}}
]
%
% Lenet-5 - red
% GReg-Lenet-5 - green
% 
%
\addplot [line width=1.0pt, red]
table {%
0.2 92.68
0.4 33.87
0.6 14.11
0.8 7.88
1.0 8.24
};
%\addplot [dashed, line width=1.0pt, red]
%table {%
%0.2 98.59
%0.4 98.59
%0.6 98.59
%0.8 98.59
%1.0 98.59
%};
\addplot [line width=1.0pt, green]
table {%
0.2 94.78
0.4 93.34
0.6 87.67
0.8 53.24
1.0 46.43
};
%\addplot [dashed, line width=1.0pt, green]
%table {%
%0.2 98.23
%0.4 98.23
%0.6 98.23
%0.8 98.23
%1.0 98.23
%};
\end{axis}

\end{tikzpicture}
